Beyond Leaderboards: A survey of methods for revealing weaknesses in Natural Language Inference data and models

Recent years have seen a growing number of publications that analyse Natural Language Inference (NLI) datasets for superficial cues, whether they undermine the complexity of the tasks underlying those datasets and how they impact those models that are optimised and evaluated on this data. This structured survey provides an overview of the evolving research area by categorising reported weaknesses in models and datasets and the methods proposed to reveal and alleviate those weaknesses for the English language. We summarise and discuss the findings and conclude with a set of recommendations for possible future research directions. We hope it will be a useful resource for researchers who propose new datasets, to have a set of tools to assess the suitability and quality of their data to evaluate various phenomena of interest, as well as those who develop novel architectures, to further understand the implications of their improvements with respect to their model's acquired capabilities.

==> figures/by_category.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    height=11em,
    width  = \textwidth,
    ymin=0,
    ymax=27,
    scaled y ticks = false,
    bar width=8pt,
    x tick label style={rotate=30, anchor=north east, align=right,text width=2cm, font=\scriptsize\itshape},
    major x tick style = transparent,
    ylabel=\emph{\# papers},
    xmajorgrids=true,
    x tick label as interval,
    ymajorgrids=true,
    y grid style=dashed,
    legend pos=north west,
    legend cell align={left},
    legend columns=2,
    xtick={0, 1, 2, 3, 4, 5, 6, 7},
    xmin=0, xmax=7,
    xticklabels={Partial Baselines, Heuristics, Manual Analyses, Stress-test, Adversarial Evaluation, Data Improvements, Arch/Training Improvements},
]
\addplot[legend entry=\textsc{MRC}, color=rred, fill=rred]  coordinates {(0.5,4) (1.5,1) (2.5,4) (3.5,4) (4.5,9) (5.5,3) (6.5,4)};
\addplot[legend entry=\textsc{Multiple}, color=pink, fill=pink]  coordinates {(0.5,1) (1.5,0) (2.5,0) (3.5,1) (4.5,1) (5.5,0) (6.5,2)};
\addplot[legend entry=\textsc{Other}, color=ggreen, fill=ggreen]  coordinates {(0.5,2) (1.5,3) (2.5,0) (3.5,1) (4.5,1) (5.5,0) (6.5,0)};
\addplot[legend entry=\textsc{RTE}, color=bblue, fill=bblue]  coordinates {(0.5,6) (1.5,9) (2.5,1) (3.5,7) (4.5,6) (5.5,6) (6.5,10)};









%\begin{pgfonlayer}{background}
%   \fill[color=black!10] (axis cs:0,0) rectangle (axis cs:4,20);
%\end{pgfonlayer}
\end{axis}
\end{tikzpicture}

==> figures/by_year.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    height=11em,
    width  = \textwidth,
    ymin=0,
    ymax=27,
    legend pos=north west,
    scaled y ticks = false,
    bar width=8pt,
    x tick label style={rotate=30, anchor=north east, align=right,text width=2cm, font=\scriptsize\itshape},
    major x tick style = transparent,
    ylabel={\emph{\# datasets}},
    xmajorgrids=true,
    x tick label as interval,
    ymajorgrids=true,
    y grid style=dashed,
    legend columns=2,
    xtick={0, 1, 2, 3, 4, 5, 6},
    xmin=0, xmax=6,
    xticklabels={2015, 2016, 2017, 2018, 2019, 2020},
    ]

%\legend{adv,both,late,no,yes}
    \addplot[legend entry=\textsc{no}, color=red, fill=red]  coordinates {(0.5,3) (1.5,4) (2.5,5) (3.5,10) (4.5,14) (5.5,0)};
\addplot[legend entry=\textsc{later}, color=orange, fill=orange]  coordinates {(0.5,5) (1.5,4) (2.5,3) (3.5,10) (4.5,2) (5.5,0)};
\addplot[legend entry=\textsc{yes}, color=blue, fill=blue]  coordinates {(0.5,0) (1.5,0) (2.5,0) (3.5,3) (4.5,3) (5.5,1)};
\addplot[legend entry=\textsc{both}, color=yellow, fill=yellow]  coordinates {(0.5,0) (1.5,0) (2.5,0) (3.5,0) (4.5,3) (5.5,0)};
\addplot[legend entry=\textsc{adv}, color=green, fill=green]  coordinates {(0.5,0) (1.5,0) (2.5,0) (3.5,1) (4.5,4) (5.5,0)};

\end{axis}
\end{tikzpicture}

==> figures/taxonomy.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181.39999389648438); %set diagram left start at 0, and has height of 181.39999389648438

%Shape: Rectangle [id:dp7980951273108542] 
\draw   (0,77) -- (70,77) -- (70,97) -- (0,97) -- cycle ;
%Shape: Rectangle [id:dp4363064241982936] 
\draw   (110,31) -- (180,31) -- (180,51) -- (110,51) -- cycle ;
%Shape: Rectangle [id:dp004663179707912302] 
\draw   (110,123) -- (180,123) -- (180,143) -- (110,143) -- cycle ;
%Shape: Rectangle [id:dp7219122195756015] 
\draw   (220,93) -- (290,93) -- (290,113) -- (220,113) -- cycle ;
%Shape: Rectangle [id:dp783287532775125] 
\draw   (220,153) -- (290,153) -- (290,173) -- (220,173) -- cycle ;
%Straight Lines [id:da027976835213297635] 
\draw    (70,87) -- (90,87) -- (90,41) -- (108,41) ;
\draw [shift={(110,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da600152596164515] 
\draw    (70,87) -- (90,87) -- (90,133) -- (108,133) ;
\draw [shift={(110,133)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4078314770281336] 
\draw    (180,133) -- (200,133) -- (200,103) -- (218,103) ;
\draw [shift={(220,103)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6915865390966427] 
\draw    (180,133) -- (200,133) -- (200,163) -- (218,163) ;
\draw [shift={(220,163)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8829561756383693] 
\draw    (180,41) -- (200,41) -- (200,11) -- (218,11) ;
\draw [shift={(220,11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05687819234102165] 
\draw    (180,41) -- (200,41) -- (200,31) -- (218,31) ;
\draw [shift={(220,31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da445950670490733] 
\draw    (180,41) -- (200,41) -- (200,51) -- (218,51) ;
\draw [shift={(220,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7139682857352219] 
%\draw    (180,41) -- (200,41) -- (200,71) -- (218,71) ;
%\draw [shift={(220,71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6376872294401805] 
\draw    (290,103) -- (310,103) -- (310,93) -- (328,93) ;
\draw [shift={(330,93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10801905497493225] 
\draw    (290,103) -- (310,103) -- (310,113) -- (328,113) ;
\draw [shift={(330,113)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4159486447820546] 
\draw    (290,163) -- (310,163) -- (310,153) -- (328,153) ;
\draw [shift={(330,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4701946010963137] 
\draw    (290,163) -- (310,163) -- (310,173) -- (328,173) ;
\draw [shift={(330,173)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2884846791678287] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (492,150.72) .. controls (500.08,149.5) and (506.46,147.31) .. (511.17,144.56) .. controls (516.2,141.61) and (542.4,110.5) .. (481.86,110.98) ;
\draw [shift={(480,111)}, rotate = 358.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(490,151)}, rotate = 352.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5571356015004257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480,111) .. controls (547.93,110.87) and (544.93,29.87) .. (363.93,30.87) ;
\draw [shift={(363.93,30.87)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (222,11) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Partial baselines};
% Text Node
\draw (222,31) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Heuristics \& Correlations}};
% Text Node
\draw (222,51) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Manual Analysis};
% Text Node
%\draw (222,71) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] ;
% Text Node
\draw (332,93) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Stress-Test};
% Text Node
\draw (332,113) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small Adversarial Data Generation}}};
% Text Node
\draw (332,153) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont {\small Adversarial Data Augmentation}}};
% Text Node
\draw (332,173) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Model \& Training Improvements};
% Text Node
\draw (35,87) node  [font=\small] [align=left] {{\small Investigating}};
% Text Node
\draw (145,21) node  [font=\small] [align=left] {\small {\color{red} (a)}};
\draw (145,41) node  [font=\small] [align=left] {{\small Data}};
% Text Node
\draw (145,133) node  [font=\small] [align=left] {{\small Model}};
% Text Node
\draw (255,83) node  [font=\small] [align=left] {\small {\color{red} (b)}};
\draw (255,103) node  [font=\small] [align=left] {{\small Evaluation}};
% Text Node
\draw (255,143) node  [font=\small] [align=left] {\small {\color{red} (c)}};
\draw (255,163) node  [font=\small] [align=left] {{\small Training}};


\end{tikzpicture}


